Strong Enhancement of Electromagnetic Shower Development in Oriented Scintillating Crystals and Implications for Particle Detectors

A particle traversing a crystal aligned with one of its crystallographic axes experiences a strong electromagnetic field that is constant along the direction of motion over macroscopic distances. For $e^\pm$ and $\gamma$-rays with energies above a few $\mathrm{GeV}$, this field is amplified by the Lorentz boost, to the point of exceeding the Schwinger critical field $\mathcal{E}_0 \sim 1.32 \times 10^{16}~\mathrm{V/cm}$. In this regime, nonlinear quantum-electrodynamical effects occur, such as the enhancement of intense electromagnetic radiation emission and pair production, so that the electromagnetic shower development is accelerated and the effective shower length is reduced compared to amorphous materials. We have investigated this phenomenon in lead tungstate (PbWO$_4$), a high-$Z$ scintillator widely used in particle detection. We have observed a substantial increase in scintillation light at small incidence angles with respect to the main lattice axes. Measurements with $120$-$\mathrm{GeV}$ electrons and $\gamma$-rays between $5$ and $100~\mathrm{GeV}$ demonstrate up to a threefold increase in energy deposition in oriented samples. These findings challenge the current models of shower development in crystal scintillators and could guide the development of next-generation accelerator- and space-borne detectors.

==> (inline-ps-0) <==

    %!PS-Adobe-2.0 EPSF-2.0
    %%CreationDate: Mon Jul 13 16:51:17 1992
    %%DocumentFonts: (atend)
    %%Pages: 0 1
    %%BoundingBox: 72 31 601 342
    %%EndComments
    
    gsave
    72 31 moveto
    72 342 lineto
    601 342 lineto
    601 31 lineto
    72 31 lineto
    showpage
    grestore
    %%Trailer
    %%DocumentFonts: Helvetica

